Closed three-dimensional Alexandrov spaces with isometric circle actions

We obtain a topological and weakly equivariant classification of closed three-dimensional Alexandrov spaces with an effective isometric circle action. As an application of the classification we prove a version of the Borel conjecture for closed three-dimensional Alexandrov spaces with circle symmetry.

==> figure1.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{597.0284668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86770695)%
    \put(0,0){\includegraphics[width=\unitlength]{figure1.pdf}}%
    \put(0.20717863,0.74712674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}_2$}}}%
    \put(0.23302091,0.51646053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0.03968243,0.59111599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(-0.00071644,0.33412775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}_2$}}}%
    \put(0.76019477,0.7868461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}_2$}}}%
    \put(0.6223694,0.60499303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}_2$}}}%
    \put(0.41563125,0.83948775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}_2$}}}%
    \put(0.60676293,0.85199437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0.48042295,0.67684121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0.85848576,0.63759925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0.29091295,0.00207079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0.85782125,0.25181539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}_2$}}}%
    \put(0.39936015,0.53990885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}_k$}}}%
    \put(0.44778545,0.30349983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}_l$}}}%
  \end{picture}%
\endgroup%


==> figure2.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{509.9695569bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69973904)%
    \put(0,0){\includegraphics[width=\unitlength]{figure2.pdf}}%
    \put(-0.00137629,0.34197252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0.73367896,0.34125188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{Z}_2$}}}%
    \put(0.36254496,0.35525295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^*$}}}%
    \put(0.35169761,0.66925047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(x^+)^*$}}}%
    \put(0.34298698,0.00820773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(x^-)^*$}}}%
    \put(0.10956136,0.28915755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U^*_{RF}$}}}%
    \put(0.58846828,0.29098734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U^*_{SE}$}}}%
    \put(0.30554441,0.56836553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B^*_{\varepsilon}(x^+)$}}}%
    \put(0.301271,0.11965873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B^*_{\varepsilon}(x^+)$}}}%
  \end{picture}%
\endgroup%

